The weak order on Weyl posets

We define a natural lattice structure on all subsets of a finite root system that extends the weak order on the elements of the corresponding Coxeter group. For crystallographic root systems, we show that the subposet of this lattice induced by antisymmetric closed subsets of roots is again a lattice. We then study further subposets of this lattice which naturally correspond to the elements, the intervals and the faces of the permutahedron and the generalized associahedra of the corresponding Weyl group. These results extend to arbitrary finite crystallographic root systems the recent results of G. Chatel, V. Pilaud and V. Pons on the weak order on posets and its induced subposets.

==> figures/BOFP.tex <==

% root set
\DeclareDocumentCommand{\rs}{ O{1.1cm} O{->} m m O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \includeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		\ifthenelse{\equal{\inputPoints}{3}}{
			\coordinate (\x) at (\location:\radius);
		}{
			\coordinate (\x) at (\location:2*\radius*(1 + 0.41*Mod(\x,2);));		
		}
	}
	

	%setup the vertices
	\ifthenelse{\equal{\includeRoots}{}}{
	}{
		\foreach \x in {1,...,\points}{%
			\edef \showPoint {0};

			\foreach \y in \includeRoots {
				\ifthenelse{\equal{\x}{\y}}{
					\xdef \showPoint {1};
				}{}
			}
			
			\ifthenelse{\equal{\showPoint}{1}}{
				\draw[->, ultra thick] (0) -- (\x);
			}{}
		}
	}  
}

\centerline{
	\begin{tikzpicture}
		[scale=1.7,
		bface/.style={color=blue},
		rface/.style={color=red},
		gface/.style={color=black}
		]
		%
		% vertices
		\coordinate (e) at (0,0.42);
		\coordinate (s/st) at (-2,1.5);
		\coordinate (t/ts) at (2,1.5);
		\coordinate (sts) at (0,2.58);
		%
		% 1-dim parabolic subgroups
		\coordinate (Ws) at (-1,0.96);
		\coordinate (Wt) at (1,.96);
		\coordinate (stWs) at (-1,2.04);
		\coordinate (tsWt) at (1,2.04);
		%
		% full-dim
		\coordinate (W) at (0,1.5);
		%
		% Draw edges from vertices to vertices
		\draw (e) -- (s/st);
		\draw (e) -- (t/ts);
		\draw (s/st) -- (sts);
		\draw (t/ts) -- (sts);
		%
		% Add text for vertices
		\begin{scope}[shift={(e)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{3}{1,2,3}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(s/st)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{3}{1,6}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(t/ts)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{3}{3,4}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(sts)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{3}{4,5,6}[210]
			\end{scope}
		\end{scope}
		%			
		% Add text for 1-dim
		\begin{scope}[shift={(Ws)}, scale=0.25,rface]
			\begin{scope}[scale=0.8]
				\rs{3}{1,2}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(Wt)}, scale=0.25, rface]
			\begin{scope}[scale=0.8]
				\rs{3}{2,3}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(stWs)}, scale=0.25, rface]
			\begin{scope}[scale=0.8]
				\rs{3}{5,6}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(tsWt)}, scale=0.25, rface]
			\begin{scope}[scale=0.8]
				\rs{3}{4,5}[210]
			\end{scope}
		\end{scope}
	\end{tikzpicture}
	%
	\hspace{.5cm}
	%
	\begin{tikzpicture}
		[scale=.85,
		bface/.style={color=blue},
		rface/.style={color=red},
		gface/.style={color=black}
		]
		%
		% vertices
		\coordinate (e) at (0,0);
		\coordinate (s/st/sts) at (-4,2);
		\coordinate (t/ts/tst) at (4,2);
		\coordinate (stst) at (0,4);
		%
		% 1-dim parabolic subgroups
		\coordinate (Ws) at (-2,1);
		\coordinate (Wt) at (2,1);
		\coordinate (tstWs) at (2,3);
		\coordinate (stsWt) at (-2,3);
		%
		% full-dim
		\coordinate (W) at (0,2);
		%
		% Draw edges from vertices to vertices
		\draw (e) -- (s/st/sts);
		\draw (e) -- (t/ts/tst);
		\draw (t/ts/tst) -- (stst);
		\draw (s/st/sts) -- (stst);
		%
		% Add text for vertices
		\begin{scope}[shift={(e)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{4}{1,2,3,4}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(s/st/sts)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{4}{1,8}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(stst)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{4}{5,6,7,8}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(t/ts/tst)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{4}{4,5}[202]
			\end{scope}
		\end{scope}
		%			
		% Add text for 1-dim
		\begin{scope}[shift={(Ws)}, scale=0.25, rface]
			\begin{scope}[scale=0.8]
				\rs{4}{1,2,3}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(stsWt)}, scale=0.25, rface]
			\begin{scope}[scale=0.8]
				\rs{4}{6,7,8}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(tstWs)}, scale=0.25, rface]
			\begin{scope}[scale=0.8]
				\rs{4}{5,6,7}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(Wt)}, scale=0.25, rface]
			\begin{scope}[scale=0.8]
				\rs{4}{2,3,4}[202]
			\end{scope}
		\end{scope}
	\end{tikzpicture}
}

==> figures/COFP.tex <==

% root set
\DeclareDocumentCommand{\rs}{ O{1.1cm} O{->} m m O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \includeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		\ifthenelse{\equal{\inputPoints}{3}}{
			\coordinate (\x) at (\location:\radius);
		}{
			\coordinate (\x) at (\location:1.5*\radius*(1 + 0.41*Mod(\x,2);));		
		}
	}
	

	%setup the vertices
	\ifthenelse{\equal{\includeRoots}{}}{
	}{
		\foreach \x in {1,...,\points}{%
			\edef \showPoint {0};

			\foreach \y in \includeRoots {
				\ifthenelse{\equal{\x}{\y}}{
					\xdef \showPoint {1};
				}{}
			}
			
			\ifthenelse{\equal{\showPoint}{1}}{
				\draw[->, ultra thick] (0) -- (\x);
			}{}
		}
	}  
}

\centerline{
	\begin{tikzpicture}
		[scale=2,
		bface/.style={color=blue},
		rface/.style={color=red},
		gface/.style={color=black}
		]
		%
		% vertices
		\coordinate (e) at (0,0.42);
		\coordinate (s) at (-1,1);
		\coordinate (t/ts) at (2,1.5);
		\coordinate (st) at (-1,2);
		\coordinate (sts) at (0,2.58);
		%
		% 1-dim parabolic subgroups
		\coordinate (Ws) at (-0.47,0.69);
		\coordinate (Wt) at (1,.96);
		\coordinate (sWt) at (-1,1.5);
		\coordinate (stWs) at (-0.47,2.31);
		\coordinate (tsWt) at (1,2.04);
		%
		% full-dim
		\coordinate (W) at (0,1.5);
		%
		% Draw edges from vertices to vertices
		\draw (e) -- (s);
		\draw (e) -- (t/ts);
		\draw (s) -- (st);
		\draw (st) -- (sts);
		\draw (t/ts) -- (sts);
		%
		% Add text for vertices
		\begin{scope}[shift={(e)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{3}{1,2,3}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(s)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{3}{1,2,6}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(st)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{3}{1,5,6}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(t/ts)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{3}{3,4}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(sts)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{3}{4,5,6}[210]
			\end{scope}
		\end{scope}
		%			
		% Add text for 1-dim
		\begin{scope}[shift={(Ws)}, scale=0.25,rface]
			\begin{scope}[scale=0.8]
				\rs{3}{1,2}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(Wt)}, scale=0.25, rface]
			\begin{scope}[scale=0.8]
				\rs{3}{2,3}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(sWt)}, scale=0.25, rface]
			\begin{scope}[scale=0.8]
				\rs{3}{1,6}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(stWs)}, scale=0.25, rface]
			\begin{scope}[scale=0.8]
				\rs{3}{5,6}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(tsWt)}, scale=0.25, rface]
			\begin{scope}[scale=0.8]
				\rs{3}{4,5}[210]
			\end{scope}
		\end{scope}
	\end{tikzpicture}
	%
	\hspace{.5cm}
	%
	\begin{tikzpicture}
		[scale=1.1,
		bface/.style={color=blue},
		rface/.style={color=red},
		gface/.style={color=black}
		]
		%
		% vertices
		\coordinate (e) at (0,0);
		\coordinate (s) at (-1.4,0.6);
		\coordinate (t/ts/tst) at (4,2);
		\coordinate (st) at (-2,2);
		\coordinate (sts) at (-1.4,3.4);
		\coordinate (stst) at (0,4);
		%
		% 1-dim parabolic subgroups
		\coordinate (Ws) at (-0.7,0.3);
		\coordinate (Wt) at (2,1);
		\coordinate (sWt) at (-1.7,1.3);
		\coordinate (stWs) at (-1.7,2.7);
		\coordinate (tstWs) at (2,3);
		\coordinate (stsWt) at (-0.7,3.7);
		%
		% full-dim
		\coordinate (W) at (0,2);
		%
		% Draw edges from vertices to vertices
		\draw (e) -- (s);
		\draw (e) -- (t/ts/tst);
		\draw (s) -- (st);
		\draw (st) -- (sts);
		\draw (t/ts/tst) -- (stst);
		\draw (sts) -- (stst);
		%
		% Add text for vertices
		\begin{scope}[shift={(e)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{4}{1,2,3,4}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(s)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{4}{1,2,3,8}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(st)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{4}{1,2,7,8}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(sts)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{4}{1,6,7,8}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(stst)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{4}{5,6,7,8}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(t/ts/tst)}, scale=0.25, bface]
			\begin{scope}[scale=0.8]
				\rs{4}{4,5}[202]
			\end{scope}
		\end{scope}
		%			
		% Add text for 1-dim
		\begin{scope}[shift={(Ws)}, scale=0.25, rface]
			\begin{scope}[scale=0.8]
				\rs{4}{1,2,3}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(sWt)}, scale=0.25, rface]
			\begin{scope}[scale=0.8]
				\rs{4}{1,2,8}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(stWs)}, scale=0.25, rface]
			\begin{scope}[scale=0.8]
				\rs{4}{1,7,8}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(stsWt)}, scale=0.25, rface]
			\begin{scope}[scale=0.8]
				\rs{4}{6,7,8}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(tstWs)}, scale=0.25, rface]
			\begin{scope}[scale=0.8]
				\rs{4}{5,6,7}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(Wt)}, scale=0.25, rface]
			\begin{scope}[scale=0.8]
				\rs{4}{2,3,4}[202]
			\end{scope}
		\end{scope}
	\end{tikzpicture}
}

==> figures/WOFP.tex <==

% root set
\DeclareDocumentCommand{\rs}{ O{1.1cm} O{->} m m O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \includeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		\ifthenelse{\equal{\inputPoints}{3}}{
			\coordinate (\x) at (\location:\radius);
		}{
			\coordinate (\x) at (\location:1.5*\radius*(1 + 0.41*Mod(\x,2);));		
		}
	}
	

	%setup the vertices
	\ifthenelse{\equal{\includeRoots}{}}{
	}{
		\foreach \x in {1,...,\points}{%
			\edef \showPoint {0};

			\foreach \y in \includeRoots {
				\ifthenelse{\equal{\x}{\y}}{
					\xdef \showPoint {1};
				}{}
			}
			
			\ifthenelse{\equal{\showPoint}{1}}{
				\draw[->, ultra thick] (0) -- (\x);
			}{}
		}
	}  
}

\centerline{
	\begin{tikzpicture}
		[scale=2.5,
		bface/.style={color=blue},
		rface/.style={color=red},
		gface/.style={color=black}
		]
		%
		% vertices
		\coordinate (e) at (0,0.42);
		\coordinate (s) at (-1,1);
		\coordinate (t) at (1,1);
		\coordinate (st) at (-1,2);
		\coordinate (ts) at (1,2);
		\coordinate (sts) at (0,2.58);
		%
		% 1-dim parabolic subgroups
		\coordinate (Ws) at (-0.47,0.69);
		\coordinate (Wt) at (0.47,0.69);
		\coordinate (tWs) at (1,1.5);
		\coordinate (sWt) at (-1,1.5);
		\coordinate (stWs) at (-0.47,2.31);
		\coordinate (tsWt) at (0.47,2.31);
		%
		% full-dim
		\coordinate (W) at (0,1.5);
		%
		% Draw edges from vertices to vertices
		\draw (e) -- (s);
		\draw (e) -- (t);
		\draw (s) -- (st);
		\draw (t) -- (ts);
		\draw (st) -- (sts);
		\draw (ts) -- (sts);
		%
		% Add text for vertices
		\begin{scope}[shift={(e)}, scale=0.25, bface]
			\node[bface, above] {$e$};
			\begin{scope}[scale=0.8]
				\rs{3}{1,2,3}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(s)}, scale=0.25, bface]
			\node[bface, above right] {$s$};
			\begin{scope}[scale=0.8]
				\rs{3}{1,2,6}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(t)}, scale=0.25, bface]
			\node[bface, above left] {$t$};
			\begin{scope}[scale=0.8]
				\rs{3}{2,3,4}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(st)}, scale=0.25, bface]
			\node[bface, below right] {$st$};
			\begin{scope}[scale=0.8]
				\rs{3}{1,5,6}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(ts)}, scale=0.25, bface]
			\node[bface, below left] {$ts$};
			\begin{scope}[scale=0.8]
				\rs{3}{3,4,5}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(sts)}, scale=0.25, bface]
			\node[bface, below] {$sts$};
			\begin{scope}[scale=0.8]
				\rs{3}{4,5,6}[210]
			\end{scope}
		\end{scope}
		%			
		% Add text for 1-dim
		\begin{scope}[shift={(Ws)}, scale=0.25,rface]
			\node[rface, above] {$W_{s}$};
			\begin{scope}[scale=0.8]
				\rs{3}{1,2}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(Wt)}, scale=0.25, rface]
			\node[rface, above] {$W_{t}$};
			\begin{scope}[scale=0.8]
				\rs{3}{2,3}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(sWt)}, scale=0.25, rface]
			\node[rface, right] {$sW_{t}$};
			\begin{scope}[scale=0.8]
				\rs{3}{1,6}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(tWs)}, scale=0.25, rface]
			\node[rface, left] {$tW_{s}$};
			\begin{scope}[scale=0.8]
				\rs{3}{3,4}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(stWs)}, scale=0.25, rface]
			\node[rface, below] {$stW_{s}$};
			\begin{scope}[scale=0.8]
				\rs{3}{5,6}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(tsWt)}, scale=0.25, rface]
			\node[rface, below] {$tsW_{t}$};
			\begin{scope}[scale=0.8]
				\rs{3}{4,5}[210]
			\end{scope}
		\end{scope}
		%
		% Add text for full-dim
		\begin{scope}[shift={(W)}, scale=0.25, gface]
			\node[gface] {$W$};
			\begin{scope}[scale=0.8]
				\rs{3}{}[210]
			\end{scope}
		\end{scope}
	\end{tikzpicture}
	%
	\hspace{.5cm}
	%
	\begin{tikzpicture}
		[scale=1.3,
		bface/.style={color=blue},
		rface/.style={color=red},
		gface/.style={color=black}
		]
		%
		% vertices
		\coordinate (e) at (0,0);
		\coordinate (s) at (-1.4,0.6);
		\coordinate (t) at (1.4,0.6);
		\coordinate (st) at (-2,2);
		\coordinate (ts) at (2,2);
		\coordinate (sts) at (-1.4,3.4);
		\coordinate (tst) at (1.4,3.4);
		\coordinate (stst) at (0,4);
		%
		% 1-dim parabolic subgroups
		\coordinate (Ws) at (-0.7,0.3);
		\coordinate (Wt) at (0.7,0.3);
		\coordinate (tWs) at (1.7,1.3);
		\coordinate (sWt) at (-1.7,1.3);
		\coordinate (stWs) at (-1.7,2.7);
		\coordinate (tsWt) at (1.7,2.7);
		\coordinate (tstWs) at (0.7,3.7);
		\coordinate (stsWt) at (-0.7,3.7);
		%
		% full-dim
		\coordinate (W) at (0,2);
		%
		% Draw edges from vertices to vertices
		\draw (e) -- (s);
		\draw (e) -- (t);
		\draw (s) -- (st);
		\draw (t) -- (ts);
		\draw (st) -- (sts);
		\draw (ts) -- (tst);
		\draw (tst) -- (stst);
		\draw (sts) -- (stst);
		%
		% Add text for vertices
		\begin{scope}[shift={(e)}, scale=0.25, bface]
			\node[bface, above] {$e$};
			\begin{scope}[scale=0.8]
				\rs{4}{1,2,3,4}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(s)}, scale=0.25, bface]
			\node[bface, above right] {$s$};
			\begin{scope}[scale=0.8]
				\rs{4}{1,2,3,8}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(st)}, scale=0.25, bface]
			\node[bface, right] {$st$};
			\begin{scope}[scale=0.8]
				\rs{4}{1,2,7,8}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(sts)}, scale=0.25, bface]
			\node[bface, below right] {$sts$};
			\begin{scope}[scale=0.8]
				\rs{4}{1,6,7,8}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(stst)}, scale=0.25, bface]
			\node[bface, below] {$stst$};
			\begin{scope}[scale=0.8]
				\rs{4}{5,6,7,8}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(tst)}, scale=0.25, bface]
			\node[bface, below left] {$tst$};
			\begin{scope}[scale=0.8]
				\rs{4}{4,5,6,7}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(ts)}, scale=0.25, bface]
			\node[bface, left] {$ts$};
			\begin{scope}[scale=0.8]
				\rs{4}{3,4,5,6}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(t)}, scale=0.25, bface]
			\node[bface, above left] {$t$};
			\begin{scope}[scale=0.8]
				\rs{4}{2,3,4,5}[202]
			\end{scope}
		\end{scope}
		%			
		% Add text for 1-dim
		\begin{scope}[shift={(Ws)}, scale=0.25, rface]
			\node[rface, above] {$W_{s}$};
			\begin{scope}[scale=0.8]
				\rs{4}{1,2,3}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(sWt)}, scale=0.25, rface]
			\node[rface, right] {$sW_t$};
			\begin{scope}[scale=0.8]
				\rs{4}{1,2,8}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(stWs)}, scale=0.25, rface]
			\node[rface, right] {$stW_s$};
			\begin{scope}[scale=0.8]
				\rs{4}{1,7,8}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(stsWt)}, scale=0.25, rface]
			\node[rface, below] {$stsW_t$};
			\begin{scope}[scale=0.8]
				\rs{4}{6,7,8}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(tstWs)}, scale=0.25, rface]
			\node[rface, below] {$tstW_s$};
			\begin{scope}[scale=0.8]
				\rs{4}{5,6,7}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(tsWt)}, scale=0.25, rface]
			\node[rface, left] {$tsW_t$};
			\begin{scope}[scale=0.8]
				\rs{4}{4,5,6}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(tWs)}, scale=0.25, rface]
			\node[rface, left] {$tW_s$};
			\begin{scope}[scale=0.8]
				\rs{4}{3,4,5}[202]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(Wt)}, scale=0.25, rface]
			\node[rface, above] {$W_t$};
			\begin{scope}[scale=0.8]
				\rs{4}{2,3,4}[202]
			\end{scope}
		\end{scope}
		% Add text for full-dim
		\begin{scope}[shift={(W)}, scale=0.25, gface]
			\node[gface] {$W$};
			\begin{scope}[scale=0.8]
				\rs{4}{}[202]
			\end{scope}
		\end{scope}
	\end{tikzpicture}
}
